Power series with sum-product Taylor coefficients and their resurgence algebra

The present paper is devoted to power series of SP type, i.e. with coefficients that are syntactically sum-product combinations. Apart from their applications to analytic knot theory and the so-called "Volume Conjecture", SP-series are interesting in their own right, on at least four counts: (i) they generate quite distinctive resurgence algebras (ii) they are one of those relatively rare instances when the resurgence properties have to be derived directly from the Taylor coefficients (iii) some of them produce singularities that unexpectedly verify finite-order differential equations (iv) all of them are best handled with the help of two remarkable, infinite-order integral-differential transforms, "mir" and "nir".

==> (inline-0) <==
\begin{array}{llllllllll}
0&=& \alpha_{2}   &&&&0&=& \beta_{2}-1
\\
0&=&3\,\alpha_{3}^{2}-1 &&&&0&=& 3\,\beta_{3}^{2}-4 
\\
0&=&\alpha_{4}-1 &&&&0&=& \beta_{4}^{2}-2 
\\
0&=&5\,\alpha_{5}^{4}-10\,\alpha_{5}^{2}+1 &&&&0&=& 5\,\beta_{5}^{4}-20\,\beta_{5}^{2}+16
\\
0&=&\alpha_{6}^{2}-3  &&&&0&=& \beta_{6}-2
\\
0&=&\alpha_{8}^{4}-6\,\alpha_{8}^{2}+1 &&&&0&=& \beta_{8}^{4}-8\,\beta_{8}^{2}+8
\\
0&=&\alpha_{10}^{4}-10\,\alpha_{10}^{2}+5 &&&&0&=& \beta_{10}^{2}-2\,\beta_{10}-4
\\
0&=&\alpha_{12}^{2}-4\,\alpha_{12}+1 &&&&0&=& \beta_{12}^{4}-16 \,\beta_{12}^{2}+16
\end{array}
\begin{tikzpicture}
\begin{scope} [xshift=7cm,yshift=-16 cm]

\node [rectangle,draw] {$ F(x)= \frac{x^4 +\beta^4}{1+ \beta^4} ; \beta > 0$};
\end{scope}
\begin{scope}[yshift=-12cm]
 \draw [dotted, black] (0,0) --(13,13);
\draw [dotted, black] (0,13)--(13,0);
\node at (6.5, 6.5) [anchor=north] {$O$};
\node at (6.5,6.5) {$*$};
\end{scope}

\begin{scope}[yshift=-7cm]
  \foreach \x in {0,1,2}
    \foreach \y in {0,1,2}
    {
      \filldraw [black](\x,\y) circle (2pt);
    }
\filldraw [black] (1,1) circle (4pt) node [anchor=north]{$\nu_0$};

 \end{scope}
\begin{scope}[xshift=10cm, yshift=-8 cm]
\filldraw [black] (0,0) circle  (2pt) (1,0) circle  (2pt) (2,0) circle  (2pt) (3,0) circle  (2pt) (4,0)circle  (2pt)
(0,1) circle  (2pt) (1,1) circle  (2pt) (2,1) circle  (4pt) node [anchor=north] {$\nu_{2,1}$} (3,1) circle  (2pt) (4,1) circle  (2pt)
(0,2) circle  (2pt) (1,2) circle  (4pt) node [anchor=north] {$\nu_{2}$} (2,2) circle  (4pt) node[anchor=north] {$\nu_{2,2}$} (3,2) circle  (4pt) node [anchor=north] {$\nu_{2,3}$} (4,2) circle  (2pt)
(0,3) circle  (2pt) (1,3) circle  (2pt) (2,3) circle (4pt) node [anchor=north] {$\nu_{2,4}$} (3,3) circle  (2pt) (4,3) circle  (2pt)
(0,4) circle  (2pt) (1,4) circle  (2pt) (2,4) circle  (2pt) (3,4) circle  (2pt) (4,4) circle  (2pt);
 % \draw (0,0) .. controls (1,1)  and (2,1) .. (2,0);
\end{scope}

\begin{scope}[ xshift=5 cm, yshift=-12 cm]
\filldraw [black] (0,0) circle  (2pt)
                    (1,0) circle  (2pt)
                    (2,0) circle  (2pt)
                   (3,0) circle  (2pt)
(0,1) circle  (2pt) (1,1) circle  (4pt) node [anchor= north] {$\nu_{1,1}$} (2,1) circle  (4pt) node [anchor=north] {$\nu_{1,2}$} (3,1) circle  (2pt)
(0,2) circle  (2pt) (1,2) circle  (4pt) node [anchor=north] {$\nu_{1}$} (2,2) circle  (4pt) node[anchor=north] {$\nu_{1,3}$} (3,2) circle  (2pt)
(0,3) circle  (2pt) (1,3) circle  (2pt) (2,3) circle  (2pt) (3,3) circle  (2pt);
 % \draw (0,0) .. controls (1,1)  and (2,1) .. (2,0);

  \filldraw [black] (0,0) circle  (2pt) (1,0) circle  (2pt) (2,0) circle  (2pt)

(0,1) circle  (2pt) (1,1) circle  (4pt)  (2,1) circle  (2pt)

(0,2) circle  (2pt) (1,2) circle  (2pt) (2,2) circle  (2pt) ; 

\end{scope}
\begin{scope}[ xshift=5 cm, yshift=-2 cm]
\filldraw [black] (0,0) circle  (2pt)
                    (1,0) circle  (2pt)
                    (2,0) circle  (2pt)
                   (3,0) circle  (2pt)
(0,1) circle  (2pt) (1,1) circle  (4pt) node [anchor= north] {$\nu_{3}$} (2,1) circle  (4pt) node [anchor=north] {$\nu_{3,1}$} (3,1) circle  (2pt)
(0,2) circle  (2pt) (1,2) circle  (4pt) node [anchor=north] {$\nu_{3,3}$} (2,2) circle  (4pt) node[anchor=north] {$\nu_{3,2}$} (3,2) circle  (2pt)
(0,3) circle  (2pt) (1,3) circle  (2pt) (2,3) circle  (2pt) (3,3) circle  (2pt);
 % \draw (0,0) .. controls (1,1)  and (2,1) .. (2,0);

  \filldraw [black] (0,0) circle  (2pt) (1,0) circle  (2pt) (2,0) circle  (2pt)

(0,1) circle  (2pt) (1,1) circle  (4pt) (2,1) circle  (2pt)

(0,2) circle  (2pt) (1,2) circle  (2pt) (2,2) circle  (2pt) ; 

\end{scope}
\end{tikzpicture}
\begin{tikzpicture}

\begin{scope}[xshift=0cm,yshift=0cm]
 \filldraw [black] (2,0) circle (3pt) node [anchor= north] {$x_1$}

(1.5,1.5) circle  (1.5pt) node [anchor= north] {$\alpha_1$} (2.5,1.5) circle  (1.5pt) node [anchor= north] {$\alpha_2$}

(0,2) circle  (3pt) node [anchor= north] {$x_0$} (4,2) circle  (3pt) node [anchor=north] {$x_2$} 

(1.5,2.5) circle  (1.5pt) node [anchor= south] {$\alpha_4$} (2.5,2.5) circle  (1.5pt) node [anchor= south] {$\alpha_3$}

(2,4) circle  (3pt) node [anchor=north] {$x_3$} ;
\draw [black] (0,2)--(4,2); 
\draw [->,black] (1.8, 2.2)--(2.2,2.2);

\node at (0,4){ $J_2$ };
\draw [dotted, black] (-.5,-.5) rectangle (4.5,4.5);
 % \draw (0,0) .. controls (1,1)  and (2,1) .. (2,0);
\end{scope}
\begin{scope}[xshift=5cm,yshift=0cm]
 
  \filldraw [black] (2,0) circle  (3pt) node [anchor= north] {$x_1$}

(1.5,1.5) circle  (1.5pt) node (a1) [anchor= north] {$\alpha_1$} (2.5,1.5) circle  (1.5pt) node (a2) [anchor= north] {$\alpha_2$}

(0,2) circle  (3pt) node (x0)[anchor= north] {$x_0$} (4,2) circle  (3pt) node (x2) [anchor=north] {$x_2$} 

(1.5,2.5) circle  (1.5pt) node (a4) [anchor= south] {$\alpha_4$} (2.5,2.5) circle  (1.5pt) node (a3)[anchor= south] {$\alpha_3$}

(2,4) circle  (3pt) node (x3)[anchor=north] {$x_3$} ;
\draw [black] (0,2)--(1.3,2.5);

\draw [->,black](1.3,2.5) arc (180:-30:.2cm);
%\draw [->,black] (1.3,2.5) arc (180:-45:.3cm);

\draw [->,black] (1.7,2.4)--(2.35,1.3); 
\draw [->,black] (2.35,1.3) arc (-135:20:.2cm); 
%\draw [->,black] (2.5,1.5) arc (135,45,.2cm); 
\draw [->,black] (2.7,1.5)--(4,2);

\node at (0,4){ $J_{2,4}$ };
\draw [dotted, black] (-.5,-.5) rectangle (4.5,4.5);
\end{scope}

\begin{scope}[xshift=10cm,yshift=0cm]
  \filldraw [black] (2,0) circle  (3pt) node [anchor= north] {$x_1$}

(1.5,1.5) circle  (1.5pt) node (a1) [anchor= north] {$\alpha_1$} (2.5,1.5) circle  (1.5pt) node (a2) [anchor= north] {$\alpha_2$}

(0,2) circle  (3pt) node (x0)[anchor= north] {$x_0$} (4,2) circle  (3pt) node (x2) [anchor=north] {$x_2$} 

(1.5,2.5) circle  (1.5pt) node (a4) [anchor= south] {$\alpha_4$} (2.5,2.5) circle  (1.5pt) node (a3)[anchor= south] {$\alpha_3$}

(2,4) circle  (3pt) node (x3)[anchor=north] {$x_3$} ;
\draw [black] (0,2)--(1.3,2.5);
\draw [->,black](1.3,2.5) arc (180:-90:.2cm);

\draw [->,thick,black] (1.5,2.3)--(1.5, 1.7); 
\draw [->,black](1.5,1.7) arc (90:345:.2cm);
\draw [black] (1.7, 1.5)--(4,2);

\node at (0,4){ $J_{2,2}$ };
\draw [dotted, black] (-.5,-.5) rectangle (4.5,4.5);
 % \draw (0,0) .. controls (1,1)  and (2,1) .. (2,0);
\end{scope}
\begin{scope}[xshift=0cm,yshift=-5cm]
  \filldraw [black] (2,0) circle  (3pt) node [anchor= north] {$x_1$}

(1.5,1.5) circle  (1.5pt) node (a1) [anchor= north] {$\alpha_1$} (2.5,1.5) circle  (1.5pt) node (a2) [anchor= north] {$\alpha_2$}

(0,2) circle  (3pt) node (x0)[anchor= north] {$x_0$} (4,2) circle  (3pt) node (x2) [anchor=north] {$x_2$} 

(1.5,2.5) circle  (1.5pt) node (a4) [anchor= south] {$\alpha_4$} (2.5,2.5) circle  (1.5pt) node (a3)[anchor= south] {$\alpha_3$}

(2,4) circle  (3pt) node (x3)[anchor=north] {$x_3$} ;
\draw [black] (0,2)--(2.3,2.5);
\draw [->,black](2.3,2.5) arc (180:-90:.2cm);

\draw [->,thick,black] (2.5, 2.3)--(2.5,1.7); 
\draw [->,black](2.5,1.7) arc (90:345:.2cm);

\draw [black] (2.7, 1.5)--(4,2);

\node at (0,4){ $J_{2,2}$ };
\draw [dotted, black] (-.5,-.5) rectangle (4.5,4.5);
 % \draw (0,0) .. controls (1,1)  and (2,1) .. (2,0);
\end{scope}
\begin{scope}[xshift=5cm,yshift=-5cm]
  \filldraw [black] (2,0) circle  (3pt) node [anchor= north] {$x_1$}

(1.5,1.5) circle  (1.5pt) node (a1) [anchor= north] {$\alpha_1$} (2.5,1.5) circle  (1.5pt) node (a2) [anchor= north] {$\alpha_2$}

(0,2) circle  (3pt) node (x0)[anchor= north] {$x_0$} (4,2) circle  (3pt) node (x2) [anchor=north] {$x_2$} 

(1.5,2.5) circle  (1.5pt) node (a4) [anchor= south] {$\alpha_4$} (2.5,2.5) circle  (1.5pt) node (a3)[anchor= south] {$\alpha_3$}

(2,4) circle  (3pt) node (x3)[anchor=north] {$x_3$} ;
\draw [black] (0,2)--(1.3,2.5);
\draw [->,black](1.3,2.5) arc (180:-90:.2cm);
\draw [->,black,thick] (1.5, 2.3)--(1.5,1.7); 
\draw [->,black](1.5,1.7) arc (90:345:.2cm);%%%%
\draw [black] (1.7,1.5)--(2.3,2.5); 
\draw [->,black](2.3,2.5) arc (180:-90:.2cm);
\draw [black] (2.5, 2.3)--(2.5,1.7); 
\draw [->,black](2.5,1.7) arc (90:350:.2cm);%%%
\draw [black] (2.7,1.5)--(4,2);

\node at (0,4){ $J_{2,3}$ };
 % \draw (0,0) .. controls (1,1)  and (2,1) .. (2,0);
\draw [dotted, black] (-.5,-.5) rectangle (4.5,4.5);
\end{scope}
\begin{scope}[xshift=10cm,yshift=-5cm]
  \filldraw [black] (2,0) circle  (3pt) node [anchor= north] {$x_1$}

(1.5,1.5) circle  (1.5pt) node (a1) [anchor= north] {$\alpha_1$} (2.5,1.5) circle  (1.5pt) node (a2) [anchor= north] {$\alpha_2$}

(0,2) circle  (3pt) node (x0)[anchor= north] {$x_0$} (4,2) circle  (3pt) node (x2) [anchor=north] {$x_2$} 

(1.5,2.5) circle  (1.5pt) node (a4) [anchor= south] {$\alpha_4$} (2.5,2.5) circle  (1.5pt) node (a3)[anchor= south] {$\alpha_3$}

(2,4) circle  (3pt) node (x3)[anchor=north] {$x_3$} ;
\draw [black,->,thick] (0,2)--(2,2);

\draw [black,->,thick] (2,2)--(2,4);

\node at (0,4){ $J_{3}$ };
\draw [dotted, black] (-.5,-.5) rectangle (4.5,4.5);
 % \draw (0,0) .. controls (1,1)  and (2,1) .. (2,0);
\end{scope}
\begin{scope}[xshift=0cm,yshift=-10cm]
  \filldraw [black] (2,0) circle  (3pt) node [anchor= north] {$x_1$}

(1.5,1.5) circle  (1.5pt) node (a1) [anchor= north] {$\alpha_1$} (2.5,1.5) circle  (1.5pt) node (a2) [anchor= north] {$\alpha_2$}

(0,2) circle  (3pt) node (x0)[anchor= north] {$x_0$} (4,2) circle  (3pt) node (x2) [anchor=north] {$x_2$} 

(1.5,2.5) circle  (1.5pt) node (a4) [anchor= south] {$\alpha_4$} (2.5,2.5) circle  (1.5pt) node (a3)[anchor= south] {$\alpha_3$}

(2,4) circle  (3pt) node (x3)[anchor=north] {$x_3$} ;
\draw [black] (0,2)--(1.3,2.5);
\draw [->,black](1.3,2.5) arc (180:-75:.2cm);
\draw [->,thick,black] (1.5,2.3)--(1.5,1.7);
\draw [->,black](1.5,1.7) arc (90:345:.2cm);
\draw [black] (1.7,1.5)--(2,4);

\node at (0,4){ $J_{3,1}$ };
\draw [dotted, black] (-.5,-.5) rectangle (4.5,4.5);
 % \draw (0,0) .. controls (1,1)  and (2,1) .. (2,0);
\end{scope}

\begin{scope}[xshift=5cm,yshift=-10cm]
  \filldraw [black] (2,0) circle  (3pt) node [anchor= north] {$x_1$}

(1.5,1.5) circle  (1.5pt) node (a1) [anchor= north] {$\alpha_1$} (2.5,1.5) circle  (1.5pt) node (a2) [anchor= north] {$\alpha_2$}

(0,2) circle  (3pt) node (x0)[anchor= north] {$x_0$} (4,2) circle  (3pt) node (x2) [anchor=north] {$x_2$} 

(1.5,2.5) circle  (1.5pt) node (a4) [anchor= south] {$\alpha_4$} (2.5,2.5) circle  (1.5pt) node (a3)[anchor= south] {$\alpha_3$}

(2,4) circle  (3pt) node (x3)[anchor=north] {$x_3$} ;
\draw [black] (0,2)--(1.3, 2.5);
\draw [->,black](1.3,2.5) arc (180:-15:.2cm);
\draw [->,thick,black] (1.7, 2.5)--(2.3, 2.5);
\draw [->,black](2.3,2.5) arc (-180:60:.2cm);
\draw [black] (2.5,2.7)--(2,4);

\node at (0,4){ $J_{3,3}$ };
\draw [dotted, black] (-.5,-.5) rectangle (4.5,4.5);
 % \draw (0,0) .. controls (1,1)  and (2,1) .. (2,0);
\end{scope}

\begin{scope}[xshift=10cm,yshift=-10cm]
  \filldraw [black] (2,0) circle  (3pt) node [anchor= north] {$x_1$}

(1.5,1.5) circle  (1.5pt) node (a1) [anchor= north] {$\alpha_1$} (2.5,1.5) circle  (1.5pt) node (a2) [anchor= north] {$\alpha_2$}

(0,2) circle  (3pt) node (x0)[anchor= north] {$x_0$} (4,2) circle  (3pt) node (x2) [anchor=north] {$x_2$} 

(1.5,2.5) circle  (1.5pt) node (a4) [anchor= south] {$\alpha_4$} (2.5,2.5) circle  (1.5pt) node (a3)[anchor= south] {$\alpha_3$}

(2,4) circle  (3pt) node (x3)[anchor=north] {$x_3$} ;
\draw [black] (0,2)--(1.3,2.5);
\draw [->,black](1.3,2.5) arc (180:-25:.2cm);
\draw [->, thick,black] (1.7,2.5)--(2.3,1.5);
\draw [->,black](2.3,1.5) arc (-180:75:.2cm);
\draw [black] (2.5,1.7)--(2,4);

\node at (0,4){ $J_{3,2}$ };
 % \draw (0,0) .. controls (1,1)  and (2,1) .. (2,0);
\draw [dotted, black] (-.5,-.5) rectangle (4.5,4.5);
\end{scope}
\begin{scope}[xshift=0cm,yshift=-15cm]
 \filldraw [black] (2,0) circle  (3pt) node [anchor= north] {$x_1$}

(1.5,1.5) circle  (1.5pt) node (a1) [anchor= north] {$\alpha_1$} (2.5,1.5) circle  (1.5pt) node (a2) [anchor= north] {$\alpha_2$}

(0,2) circle  (3pt) node (x0)[anchor= north] {$x_0$} (4,2) circle  (3pt) node (x2) [anchor=north] {$x_2$} 

(1.5,2.5) circle  (1.5pt) node (a4) [anchor= south] {$\alpha_4$} (2.5,2.5) circle  (1.5pt) node (a3)[anchor= south] {$\alpha_3$}

(2,4) circle  (3pt) node (x3)[anchor=north] {$x_3$} ;
\draw [black] (0,2)--(2.3,1.5);
\draw [->,black](2.3,1.5) arc (-180:30:.2cm);
%\draw [->,out=-90,in=-80] (2.3,1.5) to (2.7,1.6);
\draw [->,thick,black] (2.7, 1.6)--(1.5,2.3);
\draw [->,black](1.5,2.3) arc (270:45:.2cm);
\draw [black] (1.5,2.7)--(2,4);
%\draw [->,out=-30,in=60] (2,4.2) to (2,3.25);
\node at (0,4){ $J_{3,2}$ };
\draw [dotted, black] (-.5,-.5) rectangle (4.5,4.5);
 % \draw (0,0) .. controls (1,1)  and (2,1) .. (2,0);
\end{scope}
\end{tikzpicture}

\newpage
%%%%%%%%%%%% page A%%%%%%%%%%%%
\begin{tikzpicture}
\begin{scope}[yshift=-12cm ]
 \draw [dotted, black] (0,0) --(13,13);
\draw [dotted, black] (1,13)--(13,1);
\node at (7, 7) [anchor=north] {$O$};
\node at (7,7) {$*$};
\end{scope}

\begin{scope}[yshift= -7cm ]
  \foreach \x in {0,2,4}
    \foreach \y in {0,2,4}
    {
      \filldraw [black](\x,\y) circle (2pt);
    }
\foreach \x in {1,3}
    \foreach \y in {1,3}
    {
      \filldraw [black](\x,\y) circle (2pt);
    }
\filldraw [black] (2,2) circle (4pt) node [anchor=north]{$\nu_0$};
\end{scope}
\begin{scope}[xshift= 5cm, yshift= -2cm]
  \foreach \x in {0,1,...,3}
    {
      \filldraw [black](\x,\x+2) circle (2pt);
       \filldraw [black](\x+2,\x) circle (2pt);
    }
\foreach \x in {1,...,4}
    {
      \filldraw [black](\x,\x) circle (2pt);
    }
\filldraw [black] (2,2) circle (4pt) node [anchor=north]{$\nu_{3,1}$};
\filldraw [black] (3,3) circle (4pt)node [anchor=north]{$\nu_{3,2}$};
\filldraw [black] (1,3) circle (4pt) node [anchor=north]{$\nu_{3,4}$} ;
\draw [black] (1.5,2.5) circle (2pt) node [anchor=north]{$\nu_3$};
\filldraw [black] (2,4) circle (4pt) node [anchor=north]{$\nu_{3,3}$};

%\filldraw [black] (3,6) circle (2pt);

\end{scope}
\begin{scope}[xshift=10cm, yshift =-8cm ]
  \foreach \x in {0,2,4}
    \foreach \y in {0,2,4}
    {
      \filldraw [black](\x,\y) circle (2pt);
    }
\foreach \x in {1,3,5}
    \foreach \y in {1,3,5}
    {
      \filldraw [black](\x,\y) circle (2pt);
    }
\filldraw [black] (2,2) circle (4pt) node [anchor=north]{$\nu_{2,1}$};
\filldraw [black] (4,2) circle (4pt) node [anchor=north]{$\nu_{2,2}$};
\filldraw [black] (2,4) circle (4pt) node [anchor=north]{$\nu_{2,4}$};
\filldraw [black] (4,4) circle (4pt) node [anchor=north]{$\nu_{2,3}$};
\draw [black] (2,3) circle (2pt) node [anchor=north]{$\nu_2$};
\filldraw [white] (0,0) circle (2pt);
\filldraw [white] (2,0) circle (2pt);
\filldraw [white] (4,0) circle (2pt);
\end{scope}
\begin{scope}[xshift= 5 cm, yshift = -12cm]
  \foreach \x in {0,1,...,3}
    {
      \filldraw [black](\x,\x+2) circle (2pt);
       \filldraw [black](\x+2,\x) circle (2pt);
    }
\foreach \x in {1,...,4}
    {
      \filldraw [black](\x,\x) circle (2pt);
    }
\filldraw [black] (2,2) circle (4pt);
\filldraw [black] (3,3) circle (4pt);
\filldraw [black] (3,1) circle (4pt) ;
\draw [black] (2.5,2.5) circle (2pt) node [anchor=north]{$\nu_1$};
\filldraw [black] (4,2) circle (4pt);
\filldraw [black] (3,-1) circle (2pt);
\filldraw [black] (4,0) circle (2pt);
\filldraw [black] (5,1) circle (2pt);
\filldraw [black] (6,2) circle (2pt);
\end{scope}

 \begin{scope} [xshift=7cm,yshift=-16 cm]

\node [rectangle,draw] {$ F(x)= \frac{x^4 -\alpha^4}{1- \alpha^4} ; 0<\alpha <1$};
\end{scope}

\end{tikzpicture}
\begin{tikzpicture}
\begin {scope}[xshift=1cm]
  \filldraw [black] (2,0) circle  (3pt) node [anchor= north] {$x_1$}

(1.25,2) circle  (1.5pt) node [anchor= north] {$\alpha_0$} (2.75,2) circle  (1.5pt) node [anchor= north] {$\alpha_2$}

(0,2) circle  (3pt) node [anchor= north] {$x_0$} (4,2) circle  (3pt) node [anchor=north] {$x_2$} 

(2,1.25) circle  (1.5pt) node [anchor= south] {$\alpha_1$} (2,2.75) circle  (1.5pt) node [anchor= south] {$\alpha_3$}

(2,4) circle  (3pt) node [anchor=north] {$x_3$} ;
\draw [black] (0,2)--(1.1,2); 
\draw [->,black](1.1,2) arc (180:360:.15cm);%%%
\draw [->,black] (1.4,2)--(2,2.6); 
\draw [->,black](2,2.6) arc (270:60:.15cm);
\draw [black] (2,2.9)--(2,4); 

\node at (0,4){ $J_{3,1}$ };
\draw [dotted, black] (-.5,-.5) rectangle (4.5,4.5);
 % \draw (0,0) .. controls (1,1)  and (2,1) .. (2,0);
\end{scope}

\begin{scope}[xshift= 6cm]
  \filldraw [black] (2,0) circle  (3pt) node [anchor= north] {$x_1$}

(1.25,2) circle  (1.5pt) node [anchor= north] {$\alpha_0$} (2.75,2) circle  (1.5pt) node [anchor= north] {$\alpha_2$}

(0,2) circle  (3pt) node [anchor= north] {$x_0$} (4,2) circle  (3pt) node [anchor=north] {$x_2$} 

(2,1.25) circle  (1.5pt) node [anchor= south] {$\alpha_1$} (2,2.75) circle  (1.5pt) node [anchor= south] {$\alpha_3$}

(2,4) circle  (3pt) node [anchor=north] {$x_3$} ;
\draw [black] (0,2)--(1.1,2); 
\draw [->,black](1.1,2) arc (180:15:.15cm);
\draw [->,black] (1.4,2)--(2,2.6); 
\draw [->,black](2,2.6) arc (-75:90:.15cm);
%\draw[rounded corners=3pt] (2,2.6) -- (2,2.9);
\draw [black] (2,2.9)--(2,4); 

\node at (0,4){ $J_{3,4}$ };
\draw [dotted, black] (-.5,-.5) rectangle (4.5,4.5);
 % \draw (0,0) .. controls (1,1)  and (2,1) .. (2,0);
\end{scope}

\begin{scope}[xshift=11cm]
  \filldraw [black] (2,0) circle  (3pt) node [anchor= north] {$x_1$}

(1.25,2) circle  (1.5pt) node [anchor= north] {$\alpha_0$} (2.75,2) circle  (1.5pt) node [anchor= north] {$\alpha_2$}

(0,2) circle  (3pt) node [anchor= north] {$x_0$} (4,2) circle  (3pt) node [anchor=north] {$x_2$} 

(2,1.25) circle  (1.5pt) node [anchor= south] {$\alpha_1$} (2,2.75) circle  (1.5pt) node [anchor= south] {$\alpha_3$}

(2,4) circle  (3pt) node [anchor=north] {$x_3$} ;
\draw [black] (0,2)--(1.1,2); 
\draw [->,black](1.1,2) arc (180:-30:.15cm);%%%
\draw [->,black] (1.4,2)--(1.85,1.25); 
\draw [<-,black](2,1.4) arc (90:-180:.15cm);%%%
\draw [black] (2,1.4)--(2,2.6); 
\draw [->,black](2,2.6) arc (270:95:.15cm);
\draw [black] (2,2.9)--(2,4);
\node at (0,4){ $J_{3,2}$ };
\draw [dotted, black] (-.5,-.5) rectangle (4.5,4.5);
 % \draw (0,0) .. controls (1,1)  and (2,1) .. (2,0);
\end{scope}

\begin{scope}[xshift= 1cm, yshift= -7cm ]
  \filldraw [black] (2,0) circle  (3pt) node [anchor= north] {$x_1$}

(1.25,2) circle  (1.5pt) node [anchor= north] {$\alpha_0$} (2.75,2) circle  (1.5pt) node [anchor= north] {$\alpha_2$}

(0,2) circle  (3pt) node [anchor= north] {$x_0$} (4,2) circle  (3pt) node [anchor=north] {$x_2$} 

(2,1.25) circle  (1.5pt) node [anchor= south] {$\alpha_1$} (2,2.75) circle  (1.5pt) node [anchor= south] {$\alpha_3$}

(2,4) circle  (3pt) node [anchor=north] {$x_3$} ;
\draw [black] (0,2)--(1.1,2);
\draw [->,black](1.1,2) arc (180:0:.15cm); 
\draw [->,black] (1.4,2)--(2.6,2);
\draw [<-,black](2.75,2.15) arc (90:-150:.15cm); 
\draw [black] (2.75,2.15)--(2,2.6);
\draw [->,black](2,2.6) arc (270:25:.15cm); 
\draw [black] (2,2.9)--(2,4);
\node at (0,4){ $J_{3,3}$ };
\draw [dotted, black] (-.5,-.5) rectangle (4.5,4.5);
 % \draw (0,0) .. controls (1,1)  and (2,1) .. (2,0);
\end{scope}

\begin{scope}[xshift=6cm,  yshift= -7cm]
  \filldraw [black] (2,0) circle  (3pt) node [anchor= north] {$x_1$}

(1.25,2) circle  (1.5pt) node [anchor= north] {$\alpha_0$} (2.75,2) circle  (1.5pt) node [anchor= north] {$\alpha_2$}

(0,2) circle  (3pt) node [anchor= north] {$x_0$} (4,2) circle  (3pt) node [anchor=north] {$x_2$} 

(2,1.25) circle  (1.5pt) node [anchor= south] {$\alpha_1$} (2,2.75) circle  (1.5pt) node [anchor= south] {$\alpha_3$}

(2,4) circle  (3pt) node [anchor=north] {$x_3$} ;
\draw [black] (0,2)--(1.1,2); 
\draw [->,black](1.1,2) arc (180:360:.15cm);
\draw [->,black] (1.4,2)--(2.6,2); 
\draw [->,black](2.6,2) arc (180:0:.15cm);
\draw [black] (2.9,2)--(4,2); 

\node at (0,4){ $J_{2,1}$ };
\draw [dotted, black] (-.5,-.5) rectangle (4.5,4.5);
 % \draw (0,0) .. controls (1,1)  and (2,1) .. (2,0);
\end{scope}

\begin{scope}[xshift= 11 cm, yshift= -7cm]
  \filldraw [black] (2,0) circle  (3pt) node [anchor= north] {$x_1$}

(1.25,2) circle  (1.5pt) node [anchor= north] {$\alpha_0$} (2.75,2) circle  (1.5pt) node [anchor= north] {$\alpha_2$}

(0,2) circle  (3pt) node [anchor= north] {$x_0$} (4,2) circle  (3pt) node [anchor=north] {$x_2$} 

(2,1.25) circle  (1.5pt) node [anchor= south] {$\alpha_1$} (2,2.75) circle  (1.5pt) node [anchor= south] {$\alpha_3$}

(2,4) circle  (3pt) node [anchor=north] {$x_3$} ;
\draw [black] (0,2)--(1.1,2); 
\draw [->,black](1.1,2) arc (180:0:.15cm);
\draw [->,black] (1.4,2)--(2.6,2);
\draw [->,black](2.6,2) arc (180:360:.15cm); 
\draw [black] (2.9,2)--(4,2); 

\node at (0,4){ $J_{2,4}$ };
\draw [dotted, black] (-.5,-.5) rectangle (4.5,4.5);
 % \draw (0,0) .. controls (1,1)  and (2,1) .. (2,0);
\end{scope}

\begin{scope}[xshift= 1cm, yshift=-14 cm ]
  \filldraw [black] (2,0) circle  (3pt) node [anchor= north] {$x_1$}

(1.25,2) circle  (1.5pt) node [anchor= north] {$\alpha_0$} (2.75,2) circle  (1.5pt) node [anchor= north] {$\alpha_2$}

(0,2) circle  (3pt) node [anchor= north] {$x_0$} (4,2) circle  (3pt) node [anchor=north] {$x_2$} 

(2,1.25) circle  (1.5pt) node [anchor= south] {$\alpha_1$} (2,2.75) circle  (1.5pt) node [anchor= south] {$\alpha_3$}

(2,4) circle  (3pt) node [anchor=north] {$x_3$} ;
\draw [black] (0,2)--(1.1,2); 
\draw [->,black](1.1,2) arc (180:60:.15cm);
\draw [->,black] (1.3,2.1)--(1.9,2.6);
\draw [->,black](1.9,2.6) arc (225:-75:.15cm);%%%
\draw [->,black] (2,2.6)--(2,1.4) ;
\draw [->,black](2,1.4) arc (90:325:.15cm);%%%
\draw [->,black] (2.15, 1.25)--(2.6,1.9);
\draw [->,black](2.6,1.9) arc (225:360:.15cm);%%%
\draw [black] (2.9,2) -- (4,2);

\node at (0,4){ $J_{2,3}$ };
\draw [dotted, black] (-.5,-.5) rectangle (4.5,4.5);
 % \draw (0,0) .. controls (1,1)  and (2,1) .. (2,0);
\end{scope}

\begin{scope}[xshift= 6cm, yshift= -14cm]
  \filldraw [black] (2,0) circle  (3pt) node [anchor= north] {$x_1$}

(1.25,2) circle  (1.5pt) node [anchor= north] {$\alpha_0$} (2.75,2) circle  (1.5pt) node [anchor= north] {$\alpha_2$}

(0,2) circle  (3pt) node [anchor= north] {$x_0$} (4,2) circle  (3pt) node [anchor=north] {$x_2$} 

(2,1.25) circle  (1.5pt) node [anchor= south] {$\alpha_1$} (2,2.75) circle  (1.5pt) node [anchor= south] {$\alpha_3$}

(2,4) circle  (3pt) node [anchor=north] {$x_3$} ;
\draw [black] (0,2)--(1.1,2); 
\draw [->,black](1.1,2) arc (180:15:.15cm);
\draw [->,black] (1.4,2)--(1.9,1.3);
\draw [<-,black](2,1.4) arc (90:-180:.15cm);
\draw [->,thick,black] (2,1.4)--(2,2.6) ;
\draw [->,black](2,2.6) arc (270:-30:.15cm);
\draw [->, thick,black] (2.15,2.75)--(2.6, 2);
\draw [->,black](2.6,2) arc (135:360:.15cm);
\draw [black] (2.9,2) -- (4,2);

\node at (0,4){ $J_{2,3}$ };
\draw [dotted, black] (-.5,-.5) rectangle (4.5,4.5);
 % \draw (0,0) .. controls (1,1)  and (2,1) .. (2,0);
\end{scope}
\end{tikzpicture}

\newpage
%%%%%%%%%%%%%%%%%page C%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}
\begin{scope}[xshift= 0cm,yshift=-7cm]
 \filldraw [black] (2,2) circle (4pt) node [anchor= south]{$\nu_0$};
\end{scope}
\begin{scope}[xshift= 6cm,yshift= -3cm , xscale= .7, yscale=.7]
 %\filldraw [black] (1,1) circle (4pt)node [anchor=north]{$\nu_{2,1}$} ;
\filldraw [black](0,3) circle (2pt);
\filldraw [black](1,2)  circle (2pt);
\filldraw [black](2,1) circle (2pt);
\filldraw [black](3,0) circle (2pt);
\filldraw [black](1,4) circle (4pt) node [anchor=south]{$\nu_{3,5}$};
\filldraw [black](2,3) circle (4pt) node [anchor=south]{$\nu_{3}$}; 
\filldraw [black](3,2) circle (4pt) node [anchor=south]{$\nu_{3,1}$}; 
\filldraw [black](4,1) circle (2pt);
\filldraw [black](2,5) circle (4pt) node [anchor=south]{$\nu_{3,4}$};
\filldraw [black](3,4) circle (4pt) node [anchor=south]{$\nu_{3,3}$};
\filldraw [black](4,3) circle (4pt) node [anchor=south]{$\nu_{3,2}$};
\filldraw [black](5,2) circle (2pt);
\end{scope}
\begin{scope}[xshift= 13cm,yshift= -7cm  ]
 \foreach \x in {0,1,...,3}
\foreach \y in {0,1,...,4}
 {
      \filldraw [black](\x,\y) circle (2pt);
    }
\filldraw [black] (1,1) circle (4pt)node [anchor=north]{$\nu_{2,1}$} ;
\filldraw [black] (2,1) circle (4pt)node [anchor=north]{$\nu_{2,2}$} ;
\filldraw [black] (1,2) circle (4pt)node [anchor=north]{$\nu_{2}$} ;
\filldraw [black] (2,2) circle (4pt)node [anchor=north]{$\nu_{2,3}$} ;
\filldraw [black] (1,3) circle (4pt)node [anchor=north]{$\nu_{2,5}$} ;
\filldraw [black] (2,3) circle (4pt)node [anchor=north]{$\nu_{2,4}$} ;

\end{scope}
\begin{scope}[xshift= 6cm,yshift= -12cm , xscale= .7, yscale=.7]
 \foreach \x in {0,1,...,3}
    {
      \filldraw [black](\x,\x+2) circle (2pt);
       \filldraw [black](\x+2,\x) circle (2pt);
    }
\foreach \x in {1,...,4}
    {
      \filldraw [black](\x,\x) circle (2pt);
    }
\filldraw [black] (1,1) circle (4pt);
\filldraw [black] (0,2) circle (4pt);
\filldraw [black] (1,3) circle (4pt)node [anchor=north]{$\nu_1$} ;
\filldraw [black] (2,2) circle (4pt);
\filldraw [black] (3,3) circle (4pt);
\filldraw [black] (2,4) circle (4pt);

\end{scope}

\begin{scope}[yshift=-12cm]
 \draw [dotted, black] (1,0) --(14,13);
\draw [dotted, black] (2,13)--(14,1);
\node at (8, 7) [anchor=north] {$O$};
\node at (8, 7) {$*$};
\end{scope}

 \begin{scope} [xshift=7cm,yshift=-16 cm]

\node [rectangle,draw] {$ F(x)= \frac{x^4 -\alpha^4}{1- \alpha^4} ; 1<\alpha$};
\end{scope}

\end{tikzpicture}
\begin{tikzpicture}

%\draw[dotted, black](0,7.5)--(12,7.5);
%\draw[dotted, black](0,12.5)--(12,12.5);
%\draw[dotted, black](5.5,0)--(5.5,22);
%\draw[dotted, black](10.5,0)--(10.5,22);
\begin{scope}[xshift=0cm, yshift=-2cm]
%\begin{scope}[xshift=5cm]
  \filldraw [black] (2,0) circle  (1.5pt) node [anchor= north] {$\alpha_1$}

(.75,2) circle  (3pt) node [anchor= north] {$x_0$} (3.25,2) circle  (3pt) node [anchor= north] {$x_2$}

(0,2) circle  (1.5pt) node [anchor= north] {$\alpha_0$} (4,2) circle  (1.5pt) node [anchor=north] {$\alpha_2$} 

(2,.75) circle  (3pt) node [anchor= south] {$x_1$} (2,3.25) circle  (3pt) node [anchor= south] {$x_3$}

(2,4) circle  (1.5pt) node [anchor=south] {$\alpha_3$} ;
\draw [->,black] (.75,2)--(2,2);
\draw [->,black] (2,2)--(2,3.25);
%\end{scope}
\node at (0,4){ $I_{3}$ };
%\draw [dotted, black] (-.5,-.5)--(3.5,-.5);
\draw [dotted, black] (-.5,-.5) rectangle (4.5,4.5);
\end{scope}

\begin{scope}[xshift=5cm, yshift=-2cm]
\filldraw [black] (2,0) circle  (1.5pt) node [anchor= north] {$\alpha_1$}

(.75,2) circle  (3pt) node [anchor= north] {$x_0$} (3.25,2) circle  (3pt) node [anchor= north] {$x_2$}

(0,2) circle  (1.5pt) node [anchor= north] {$\alpha_0$} (4,2) circle  (1.5pt) node [anchor=north] {$\alpha_2$} 

(2,.75) circle  (3pt) node [anchor= south] {$x_1$} (2,3.25) circle  (3pt) node [anchor= south] {$x_3$}

(2,4) circle  (1.5pt) node [anchor=south] {$\alpha_3$} ;

\draw [->,out=135,in=60] (.75,2) to (-.3,2);
\draw [->,out=-60,in=-170] (-.3,2) to (1.4,1.8);
\draw [->,out=95,in=-150] (1.4,1.8) to (2,4.2);
\draw [->,out=-30,in=60] (2,4.2) to (2,3.25);
\draw [dotted, black] (-.5,-.5) rectangle (4.5,4.5);
\node at (0,4){$I_{3,1}$};
\end{scope}

\begin{scope}[xshift=10cm, yshift=-2cm]
%\begin{scope}[xscale=.5,yscale=.5]
  \filldraw [black] (2,0) circle  (1.5pt) node [anchor= north] {$\alpha_1$}

(.75,2) circle  (3pt) node [anchor= north] {$x_0$} (3.25,2) circle  (3pt) node [anchor= north] {$x_2$}

(0,2) circle  (1.5pt) node [anchor= north] {$\alpha_0$} (4,2) circle  (1.5pt) node [anchor=north] {$\alpha_2$} 

(2,.75) circle  (3pt) node [anchor= south] {$x_1$} (2,3.25) circle  (3pt) node [anchor= south] {$x_3$}

(2,4) circle  (1.5pt) node [anchor=south] {$\alpha_3$} ;
%\draw (.75,2)..controls (2,0) and (2,4) .. (2,3.25);
  \draw [->,out=-150,in=-30] (.75,2) to (-.3,2);
  \draw [->,out=30,in=150] (-.3,2) to (2,2);
 \draw [->,out= -30,in=-150] (2,2) to (4.3,2);
\draw [->,out=120,in=-45] (4.3,2) to (2,3.25);
\node at (0,4){$I_{3,5}$};
\draw [dotted, black] (-.5,-.5) rectangle (4.5,4.5);
 % \draw (0,0) .. controls (1,1)  and (2,1) .. (2,0);
%\end{scope}
\end{scope}

\begin{scope}[xshift=0cm, yshift=-7cm]
%\begin{scope}[xscale=.5,yscale=.5]
  \filldraw [black] (2,0) circle  (1.5pt) node [anchor= north] {$\alpha_1$}

(.75,2) circle  (3pt) node [anchor= north] {$x_0$} (3.25,2) circle  (3pt) node [anchor= north] {$x_2$}

(0,2) circle  (1.5pt) node [anchor= north] {$\alpha_0$} (4,2) circle  (1.5pt) node [anchor=north] {$\alpha_2$} 

(2,.75) circle  (3pt) node [anchor= south] {$x_1$} (2,3.25) circle  (3pt) node [anchor= south] {$x_3$}

(2,4) circle  (1.5pt) node [anchor=south] {$\alpha_3$} ;
%\draw (.75,2)..controls (2,0) and (2,4) .. (2,3.25);
  \draw [<-,out=60,in=-45] (2,3.25) to (2, 4.2);
  \draw [<-,out=-135,in=135] (2,4.2) to (2,2);
  \draw [<-,out=-45,in=45] (2,2) to (2,-.2);
\draw [<-,out=135,in=-30] (2,-.2) to (.75,2);      %(2,2) to (2,-.2)
         %(2,-.2) to (.75,2);
\node at (0,4){$I_{3,2}$};
\draw [dotted, black] (-.5,-.5) rectangle (4.5,4.5);
 % \draw (0,0) .. controls (1,1)  and (2,1) .. (2,0);
\end{scope}

\begin{scope}[xshift=5cm, yshift=-7cm]
%\begin{scope}[xscale=.5,yscale=.5]
  \filldraw [black] (2,0) circle  (1.5pt) node [anchor= north] {$\alpha_1$}

(.75,2) circle  (3pt) node [anchor= north] {$x_0$} (3.25,2) circle  (3pt) node [anchor= north] {$x_2$}

(0,2) circle  (1.5pt) node [anchor= north] {$\alpha_0$} (4,2) circle  (1.5pt) node [anchor=north] {$\alpha_2$} 

(2,.75) circle  (3pt) node [anchor= south] {$x_1$} (2,3.25) circle  (3pt) node [anchor= south] {$x_3$}

(2,4) circle  (1.5pt) node [anchor=south] {$\alpha_3$} ;
%\draw (.75,2)..controls (2,0) and (2,4) .. (2,3.25);
  \draw [->,out=-150,in=-30] (.75,2) to (-.3,2);
  \draw [->,out=30,in=150] (-.3,2) to (1.5,2);
 \draw [->,out= -60,in=-150] (1.5,2) to (2,-.4);
\draw[->,out=60,in=-60] (2, -.4) to (2,2);
\draw [->,out=120,in=-120] (2,2) to (2,4);
\node at (0,4){$I_{3,3}$};
\draw [dotted, black] (-.5,-.5) rectangle (4.5,4.5);
 % \draw (0,0) .. controls (1,1)  and (2,1) .. (2,0);
\end{scope}

\begin{scope}[xshift=10cm, yshift=-7cm]
\filldraw [black] (2,0) circle  (1.5pt) node [anchor= north] {$\alpha_1$}

(.75,2) circle  (3pt) node [anchor= north] {$x_0$} (3.25,2) circle  (3pt) node [anchor= north] {$x_2$}

(0,2) circle  (1.5pt) node [anchor= north] {$\alpha_0$} (4,2) circle  (1.5pt) node [anchor=north] {$\alpha_2$} 

(2,.75) circle  (3pt) node [anchor= south] {$x_1$} (2,3.25) circle  (3pt) node [anchor= south] {$x_3$}

(2,4) circle  (1.5pt) node [anchor=south] {$\alpha_3$} ;

\draw [->,out=-135,in=-70] (.75,2) to (-.3,2);
\draw [->,out=70,in=-150] (-.3,2) to (2.2,3);
\draw [->,out=60,in=-45] (2.2,3) to (2,4.3);
\draw [->,out=-150,in=150] (2,4.3) to (2,3.25);

\node at (0,4){$I_{3,5}$};
\draw [dotted, black] (-.5,-.5) rectangle (4.5,4.5);
\end{scope}

\begin{scope}[xshift=0cm, yshift=-12cm]
\filldraw [black] (2,0) circle  (1.5pt) node [anchor= north] {$\alpha_1$}

(.75,2) circle  (3pt) node [anchor= north] {$x_0$} (3.25,2) circle  (3pt) node [anchor= north] {$x_2$}

(0,2) circle  (1.5pt) node [anchor= north] {$\alpha_0$} (4,2) circle  (1.5pt) node [anchor=north] {$\alpha_2$} 

(2,.75) circle  (3pt) node [anchor= south] {$x_1$} (2,3.25) circle  (3pt) node [anchor= south] {$x_3$}

(2,4) circle  (1.5pt) node [anchor=south] {$\alpha_3$} ;

\draw [->,out=-15,in=-120] (.75,2) to (4.3,2);
\draw [->,out=120,in=-30] (4.3,2) to (1.8,3);
\draw [->,out=150,in=-165] (1.8,3) to (2,4.3);
\draw [->,out=-45,in=60] (2,4.3) to (2,3.25);

\node at (0,4){$I_{3,3}$};
\draw [dotted, black] (-.5,-.5) rectangle (4.5,4.5);
\end{scope}

\begin{scope}[xshift=5cm, yshift=-12cm]
%\begin{scope}[xshift=5cm]
  \filldraw [black] (2,0) circle  (1.5pt) node [anchor= north] {$\alpha_1$}

(.75,2) circle  (3pt) node [anchor= north] {$x_0$} (3.25,2) circle  (3pt) node [anchor= north] {$x_2$}

(0,2) circle  (1.5pt) node [anchor= north] {$\alpha_0$} (4,2) circle  (1.5pt) node [anchor=north] {$\alpha_2$} 

(2,.75) circle  (3pt) node [anchor= south] {$x_1$} (2,3.25) circle  (3pt) node [anchor= south] {$x_3$}

(2,4) circle  (1.5pt) node [anchor=south] {$\alpha_3$} ;
\draw [->, thick](.9,2)--(3,2);
\node at (0,4){ $I_{2}$ };
\draw [dotted, black] (-.5,-.5) rectangle (4.5,4.5);
\end{scope}

\begin{scope}[xshift=10cm, yshift=-12cm]
%\begin{scope}[xscale=.5,yscale=.5]
  \filldraw [black] (2,0) circle  (1.5pt) node [anchor= north] {$\alpha_1$}

(.75,2) circle  (3pt) node [anchor= north] {$x_0$} (3.25,2) circle  (3pt) node [anchor= north] {$x_2$}

(0,2) circle  (1.5pt) node [anchor= north] {$\alpha_0$} (4,2) circle  (1.5pt) node [anchor=north] {$\alpha_2$} 

(2,.75) circle  (3pt) node [anchor= south] {$x_1$} (2,3.25) circle  (3pt) node [anchor= south] {$x_3$}

(2,4) circle  (1.5pt) node [anchor=south] {$\alpha_3$} ;
%\draw (.75,2)..controls (2,0) and (2,4) .. (2,3.25);
  \draw [->,out=135,in=45] (.75,2) to (-.3,2 );
  \draw [->,out=-60,in=-135] (-.3,2) to (2,2);
  \draw [->,out=45,in=135] (2,2) to (4.3,2);
\draw [->,out=-135,in=-45] (4.3,2) to (3.25,2);      %(2,2) to (2,-.2)
         %(2,-.2) to (.75,2);
\node at (0,4){$I_{2,1}$};
\draw [dotted, black] (-.5,-.5) rectangle (4.5,4.5);
\end{scope}

\begin{scope}[xshift=0cm, yshift=-17cm]
%\begin{scope}[xscale=.5,yscale=.5]
  \filldraw [black] (2,0) circle  (1.5pt) node [anchor= north] {$\alpha_1$}

(.75,2) circle  (3pt) node [anchor= north] {$x_0$} (3.25,2) circle  (3pt) node [anchor= north] {$x_2$}

(0,2) circle  (1.5pt) node [anchor= north] {$\alpha_0$} (4,2) circle  (1.5pt) node [anchor=north] {$\alpha_2$} 

(2,.75) circle  (3pt) node [anchor= south] {$x_1$} (2,3.25) circle  (3pt) node [anchor= south] {$x_3$}

(2,4) circle  (1.5pt) node [anchor=south] {$\alpha_3$} ;
%\draw (.75,2)..controls (2,0) and (2,4) .. (2,3.25);
  \draw [->,out=135,in=60] (.75,2) to (-.3,2);
  \draw [->,out=-45,in=-120] (-.3,2) to (1.4,2);
  \draw [->,out=50,in=135] (1.4,2) to (2,4.2);
\draw [->,out=-45,in=135] (2,4.2) to (3.25,2);      %(2,2) to (2,-.2)
         %(2,-.2) to (.75,2);
\node at (0,4){$I_{2,2}$};
\draw [dotted, black] (-.5,-.5) rectangle (4.5,4.5);
\end{scope}

\begin{scope}[xshift=5cm, yshift=-17cm]
%\begin{scope}[xscale=.5,yscale=.5]
  \filldraw [black] (2,0) circle  (1.5pt) node [anchor= north] {$\alpha_1$}

(.75,2) circle  (3pt) node [anchor= north] {$x_0$} (3.25,2) circle  (3pt) node [anchor= north] {$x_2$}

(0,2) circle  (1.5pt) node [anchor= north] {$\alpha_0$} (4,2) circle  (1.5pt) node [anchor=north] {$\alpha_2$} 

(2,.75) circle  (3pt) node [anchor= south] {$x_1$} (2,3.25) circle  (3pt) node [anchor= south] {$x_3$}

(2,4) circle  (1.5pt) node [anchor=south] {$\alpha_3$} ;
%\draw (.75,2)..controls (2,0) and (2,4) .. (2,3.25);
  \draw [<-,out=110,in=-45] (3.25,2) to (2, 4.2);
  \draw [<-,out=-135,in=135] (2,4.2) to (2,2);
  \draw [<-,out=-45,in=45] (2,2) to (2,-.2);
\draw [<-,out=135,in=-30] (2,-.2) to (.75,2);      %(2,2) to (2,-.2)
         %(2,-.2) to (.75,2);
\node at (0,4){$I_{2,3}$};
\draw [dotted, black] (-.5,-.5) rectangle (4.5,4.5);
 % \draw (0,0) .. controls (1,1)  and (2,1) .. (2,0);
%\end{scope}
\end{scope}

\begin{scope}[xshift=10cm, yshift=-17cm]
%\begin{scope}[xscale=.5,yscale=.5]
  \filldraw [black] (2,0) circle  (1.5pt) node [anchor= north] {$\alpha_1$}

(.75,2) circle  (3pt) node [anchor= north] {$x_0$} (3.25,2) circle  (3pt) node [anchor= north] {$x_2$}

(0,2) circle  (1.5pt) node [anchor= north] {$\alpha_0$} (4,2) circle  (1.5pt) node [anchor=north] {$\alpha_2$} 

(2,.75) circle  (3pt) node [anchor= south] {$x_1$} (2,3.25) circle  (3pt) node [anchor= south] {$x_3$}

(2,4) circle  (1.5pt) node [anchor=south] {$\alpha_3$} ;
%\draw (.75,2)..controls (2,0) and (2,4) .. (2,3.25);
  \draw [->,out=-150,in=-45] (.75,2) to (-.3,2);
  \draw [->,out=45,in=150] (-.3,2) to (2,2);
 \draw [->,out=-30,in=-120] (2,2) to (4.3,2);
\draw [->,out=120,in=45] (4.3,2) to (3.25,2);
\node at (0,4){$I_{2,5}$};
\draw [dotted, black] (-.5,-.5) rectangle (4.5,4.5);
\end{scope}

\end{tikzpicture}

==> (inline-1) <==
\begin{array}{llll}
\kos{p}{q}&\!\!:=\!\!&\cos(\pi \frac{p}{q}) 
\\[1.7 ex]
\imi{\mi{Jo}}_2 &\!\!=\!\!& 4\,\kos{0}{2} 
\;\;\;;\;\;\;
\imi{\mi{Jo}}_4 \,=\, 26\,\kos{0}{4}
\;\;\;;\;\;\;
\imi{\mi{Jo}}_6 \,=\, 60\,\kos{0}{6}+56\,\kos{2}{6}
\\ [0.2 ex]
\imi{\mi{Jo}}_8 &\!\!=\!\!& 186\,\kos{0}{8}+90\,\kos{2}{8}
\;\;\;;\;\;\;
\imi{\mi{Jo}}_{10} \,=\, 348\,\kos{0}{10}+366\,\kos{2}{10}+22\,\kos{4}{10}
\\ [0.2 ex]
\imi{\mi{Jo}}_{12} &\!\!=\!\!& 650\,\kos{0}{12}+748\,\kos{2}{12}+624\,\kos{4}{12}
\\[0.2 ex]
\imi{\mi{Jo}}_{14} &\!\!=\!\!& 1396\,\kos{0}{14}+1854\,\kos{2}{14}+1030\,\kos{4}{14}
        +568\,\kos{6}{14}
\\ [0.2 ex]
\imi{\mi{Jo}}_{16} &\!\!=\!\!& 2776\,\kos{0}{16}+3804\,\kos{2}{16}+2816\,\kos{4}{16}
+1570\,\kos{6}{16}
\\ [0.2 ex]
\imi{\mi{Jo}}_{18} &\!\!=\!\!&
4862\,\kos{0}{18}+8078\,\kos{2}{18}+6550\,\kos{4}{18}+4802\,\kos{6}{18}+1472\,\kos{8}{18}
\\[0.2 ex]
\imi{\mi{Jo}}_{20} &\!\!=\!\!& 9864\,\kos{0}{20}
+16588\,\kos{2}{20}+14484\,\kos{4}{20}+10242\,\kos{6}{20}+4646\,\kos{8}{20}
\\[0.2 ex]
\imi{\mi{Jo}}_{22} &\!\!=\!\!& 19238\,\kos{0}{22}+34168\,\kos{2}{22}
+29144\,\kos{4}{22}+23360\,\kos{6}{22}+14032\,\kos{8}{22}+4882\,\kos{10}{22}
\\[0.2 ex]
\imi{\mi{Jo}}_{24}
&\!\!=\!\!&
36622\,\kos{0}{24}+68070\,\kos{2}{24}+61092\,\kos{4}{24}+49618\,\kos{6}{24}
+36436\,\kos{8}{24}+18362\,\kos{10}{24}
\\[0.2 ex]
\imi{\mi{Jo}}_{26} &\!\!=\!\!&
72910\,\kos{0}{26}+136798\,\kos{2}{26}+123574\,\kos{4}{26}+105408\,\kos{6}{26}
+78140\,\kos{8}{26}
\\ [0.7 ex]&+&
49554\,\kos{10}{26}+17140\,\kos{12}{26}
\\[0.2 ex]
\imi{\mi{Jo}}_{28} &\!\!=\!\!& 142414\,\kos{0}{28}+270968\,\kos{2}{28}+250954\,\kos{4}{28}
+217464\,\kos{6}{28}+171476\,\kos{8}{28}
\\[0.7 ex] &+&
118824\,\kos{10}{28}+62910\,\kos{12}{28}
\\[0.2 ex] 
\imi{\mi{Jo}}_{30} &\!\!=\!\!&
276046\,\kos{0}{30}+536500\,\kos{2}{30}+501662\,\kos{4}{30}+444608\,\kos{6}{30}
+367512\,\kos{8}{30}
\\[0.7 ex] &+&
275698\,\kos{10}{30}+168622\,\kos{12}{30}+57032\,\kos{14}{30}
\\[0.2 ex]
\imi{\mi{Jo}}_{32} &\!\!=\!\!& 
546414\,\kos{0}{32}+1059780\,\kos{2}{32}+998970\,\kos{4}{32}
+899322\,\kos{6}{32}+761478\,\kos{8}{32}
\\ [0.7 ex]&+&
597972\,\kos{10}{32}
+413774\,\kos{12}{32}+208304\,\kos{14}{32}
\\[0.2 ex]
\imi{\mi{Jo}}_{34} &\!\!=\!\!& 
1069006\,\kos{0}{34}+2090050\,\kos{2}{34}+1978918\,\kos{4}{34}
+1807392\,\kos{6}{34}+1566682\,\kos{8}{34}
\\[0.7 ex] &+&
1276434\,\kos{10}{34}
+946554\,\kos{12}{34}+579596\,\kos{14}{34}+192316\,\kos{16}{34}
\\[0.2 ex]
\imi{\mi{Jo}}_{36} &\!\!=\!\!& 
2088162\,\kos{0}{36}+4103632\,\kos{2}{36}+3916262\,\kos{4}{36}
+3606154\,\kos{6}{36}+3192168\,\kos{8}{36}
\\[0.7 ex] &+&
2678024\,\kos{10}{36}
+2087512\,\kos{12}{36}+1424860\,\kos{14}{36}+723470\,\kos{16}{36}
\\[0.2 ex]
\imi{\mi{Jo}}_{38} &\!\!=\!\!& 
4092062\,\kos{0}{38}+8053558\,\kos{2}{38}+7720542\,\kos{4}{38}+7184188\,\kos{6}{38}
+6434868\,\kos{8}{38}
\\[0.7 ex] &+&
5524442\,\kos{10}{38}+4463534\,\kos{12}{38}+3272004\,\kos{14}{38}
+2000440\,\kos{16}{38}+677250\,\kos{18}{38}
\\[0.2 ex]
\imi{\mi{Jo}}_{40} &\!\!=\!\!&
 7996624\,\kos{0}{40}+15773130\,\kos{2}{40}+15189306\,\kos{4}{40}
+14233202\,\kos{6}{40}
\\[0.7 ex] &+&
12919072\,\kos{8}{40}+11281960\,\kos{10}{40}
+9387198\,\kos{12}{40}+7241732\,\kos{14}{40}
\\[0.7 ex] &+&
4922634\,\kos{16}{40}+2500390\,\kos{18}{40}
\end{array}\]

\[\begin{array}{llll}
\imi{\mi{Joo}}_{2} &\!\!=\!\!& 4\,\kos{0}{2}
 \\
\imi{\mi{Joo}}_{4} &\!\!=\!\!& 12\,\kos{0}{4}
 \\
\imi{\mi{Joo}}_{6} &\!\!=\!\!& 20\,\kos{0}{6}+16\,\kos{2}{6}
 \\
\imi{\mi{Joo}}_{8} &\!\!=\!\!& 44\,\kos{0}{8}+24\,\kos{2}{8}
 \\
\imi{\mi{Joo}}_{10} &\!\!=\!\!& 68\,\kos{0}{10}+72\,\kos{2}{10}+8\,\kos{4}{10}
 \\
\imi{\mi{Joo}}_{12} &\!\!=\!\!& 
108\,\kos{0}{12}+128\,\kos{2}{12}+96\,\kos{4}{12}
 \\
\imi{\mi{Joo}}_{14} &\!\!=\!\!& 
196\,\kos{0}{14}+264\,\kos{2}{14}+152\,\kos{4}{14}+80\,\kos{6}{14}
 \\
\imi{\mi{Joo}}_{16}  &\!\!=\!\!&  
340\,\kos{0}{16}+480\,\kos{2}{16}+352\,\kos{4}{16}+200\,\kos{6}{16} 
 \\
\imi{\mi{Joo}}_{18}  &\!\!=\!\!& 
540\,\kos{0}{18}+904\,\kos{2}{18}+728\,\kos{4}{18}+520\,\kos{6}{18}+160\,\kos{8}{18}
 \\
\imi{\mi{Joo}}_{20}  &\!\!=\!\!& 
980\,\kos{0}{20}+1664\,\kos{2}{20}+1440\,\kos{4}{20}
+1032\,\kos{6}{20}+472\,\kos{8}{20}
 \\

\imi{\mi{Joo}}_{22}  &\!\!=\!\!&  
1740\,\kos{0}{22}+3104\,\kos{2}{22}
+2656\,\kos{4}{22}+2128\,\kos{6}{22}+1280\,\kos{8}{22}+440\,\kos{10}{22}
 \\
\imi{\mi{Joo}}_{24}  &\!\!=\!\!&  
3052\,\kos{0}{24}+5688\,\kos{2}{24}+5088\,\kos{4}{24}+4136\,\kos{6}{24}
+3008\,\kos{8}{24}
+1528\,\kos{10}{24}
 \\
\imi{\mi{Joo}}_{26}  &\!\!=\!\!& 
5596\,\kos{0}{26}+10520\,\kos{2}{26}+9512\,\kos{4}{26}+8112\,\kos{6}{26}
+6016\,\kos{8}{26}+3816\,\kos{10}{26}
\\[0.7 ex] &+&
1328\,\kos{12}{26}
 \\
\imi{\mi{Joo}}_{28}  &\!\!=\!\!&  
10156\,\kos{0}{28}+19360\,\kos{2}{28}+17912\,\kos{4}{28}+15552\,\kos{6}{28}
+12256\,\kos{8}{28}
\\[0.7 ex] &&
+8496\,\kos{10}{28}+4488\,\kos{12}{28}
 \\
\imi{\mi{Joo}}_{30}  &\!\!=\!\!&  
18412\,\kos{0}{30}+35792\,\kos{2}{30}
+33448\,\kos{4}{30}+29632\,\kos{6}{30}+24480\,\kos{8}{30}
\\[0.7 ex] &+&
18344\,\kos{10}{30}+11240\,\kos{12}{30}+3808\,\kos{14}{30}
 \\

\imi{\mi{Joo}}_{32}  &\!\!=\!\!&  
34124\,\kos{0}{32}+66240\,\kos{2}{32}+62424\,\kos{4}{32}+56232\,\kos{6}{32}
+47592\,\kos{8}{32}
\\[0.7 ex] &+&
37392\,\kos{10}{32}+25864\,\kos{12}{32}+13024\,\kos{14}{32}
  \\
\imi{\mi{Joo}}_{34}  &\!\!=\!\!&  
62860\,\kos{0}{34}+122936\,\kos{2}{34}
+116408\,\kos{4}{34}+106320\,\kos{6}{34}
+92168\,\kos{8}{34}
\\[0.7 ex] &+&
75096\,\kos{10}{34}
+55704\,\kos{12}{34}+34096\,\kos{14}{34}+11312\,\kos{16}{34}
 \\
\imi{\mi{Joo}}_{36}  &\!\!=\!\!& 
116012\,\kos{0}{36}+228032\,\kos{2}{36}
+217576\,\kos{4}{36}+200360\,\kos{6}{36}+177312\,\kos{8}{36}
\\[0.7 ex] &+&
148768\,\kos{10}{36}+115904\,\kos{12}{36}
+79136\,\kos{14}{36}+40168\,\kos{16}{36}
 \\
\imi{\mi{Joo}}_{38}  &\!\!=\!\!&  
215340\,\kos{0}{38}+423848\,\kos{2}{38}+406344\,\kos{4}{38}
+378128\,\kos{6}{38}+338688\,\kos{8}{38}
\\[0.7 ex] &+&
290776\,\kos{10}{38}
+234952\,\kos{12}{38}+172224\,\kos{14}{38}
+105296\,\kos{16}{38}+35640\,\kos{18}{38} 
%    \\
%    \imi{\mi{Joo}}_{40}  &\!\!=\!\!&  
%    399796\,\kos{0}{40}+788664\,\kos{2}{40}+759432\,\kos{4}{40}
%     +711688\,\kos{6}{40}+645920\,\kos{8}{40}
%     \\[0.7 ex] &+&
%     564128\,\kos{10}{40}
%     +469368\,\kos{12}{40}+362128\,\kos{14}{40}+246168\,\kos{16}{40}+125048\,\kos{18}{40}
\end{array}\]

\[\begin{array}{llll}
 \imi{\mi{D\!Jo}}_{n}&\!\!\!:=\!\!& \imi{\mi{Jo}}_{n} -\frac{1}{2}\,\imi{\mi{Joo}}_{n} \;=\;
n\,(\imi{\mi{Lo}}_n - \imi{\mi{Loo}}_n)
\\[-0.4 ex] 
\dots &&\dots\dots\dots\dots\dots\dots\dots\dots\dots
\\[-0.4 ex]
\imi{\mi{D\!Jo}}_{2}  &\!\!=\!\!&   0 
 \\
\imi{\mi{D\!Jo}}_{4}  &\!\!=\!\!&  2\,\kos{0}{4}
 \\
\imi{\mi{D\!Jo}}_{6}  &\!\!=\!\!&  8\,\kos{2}{6}
 \\
\imi{\mi{D\!Jo}}_{8}  &\!\!=\!\!&  10\,\kos{0}{8}-6\,\kos{2}{8}
 \\
\imi{\mi{D\!Jo}}_{10}  &\!\!=\!\!&  8\,\kos{0}{10}+6\,\kos{2}{10}-18\,\kos{4}{10}
 \\
\imi{\mi{D\!Jo}}_{12}  &\!\!=\!\!&  2\,\kos{0}{12}-20\,\kos{2}{12}+48\,\kos{4}{12} 
 \\
\imi{\mi{D\!Jo}}_{14}  &\!\!=\!\!&  24\,\kos{0}{14}+6\,\kos{2}{14}-34\,\kos{4}{14}
+8\,\kos{6}{14}
 \\
\imi{\mi{D\!Jo}}_{16}  &\!\!=\!\!&  56\,\kos{0}{16}-36\,\kos{2}{16}-30\,\kos{6}{16}
 \\
\imi{\mi{D\!Jo}}_{18}  &\!\!=\!\!& 
2\,\kos{0}{18}-58\,\kos{2}{18}-2\,\kos{4}{18}+122\,\kos{6}{18}+32\,\kos{8}{18} 
 \\
\imi{\mi{D\!Jo}}_{20}  &\!\!=\!\!&  
64\,\kos{0}{20}-52\,\kos{2}{20}+84\,\kos{4}{20}-78\,\kos{6}{20}-74\,\kos{8}{20} 
 \\
\imi{\mi{D\!Jo}}_{22}  &\!\!=\!\!&  
98\,\kos{0}{22}+24\,\kos{2}{22}-72\,\kos{4}{22}
-48\,\kos{6}{22}-48\,\kos{8}{22}+42\,\kos{10}{22} 
 \\
\imi{\mi{D\!Jo}}_{24}  &\!\!=\!\!&  
\!\!\!-2\,\kos{0}{24}-186\,\kos{2}{24}+36\,\kos{4}{24}-14\,\kos{6}{24}
+340\,\kos{8}{24}+26\,\kos{10}{24} 
 \\
\imi{\mi{D\!Jo}}_{26}  &\!\!=\!\!&  
162\,\kos{0}{26}+38\,\kos{2}{26}-82\,\kos{4}{26}-48\,\kos{6}{26}
-68\,\kos{8}{26}-54\,\kos{10}{26}
\\ [0.7 ex] &-&
124\,\kos{12}{26} 
 \\
\imi{\mi{D\!Jo}}_{28}  &\!\!=\!\!&  
230\,\kos{0}{28}-72\,\kos{2}{28}+186\,\kos{4}{28}-264\,\kos{6}{28}
-108\,\kos{8}{28}-120\,\kos{10}{28}
\\ [0.7 ex] &+&
78\,\kos{12}{28} 
 \\
\imi{\mi{D\!Jo}}_{30}  &\!\!=\!\!& \!\!\!-134\,\kos{0}{30}
-380\,\kos{2}{30}-58\,\kos{4}{30}+128\,\kos{6}{30}
+312\,\kos{8}{30}+538\,\kos{10}{30}
\\ [0.7 ex] &+&
22\,\kos{12}{30}-88\,\kos{14}{30}
  \\
\imi{\mi{D\!Jo}}_{32}  &\!\!=\!\!&  
430\,\kos{0}{32}-60\,\kos{2}{32}+186\,\kos{4}{32}
-390\,\kos{6}{32}+6\,\kos{8}{32}
-300\,\kos{10}{32}
\\ [0.7 ex] &-&
50\,\kos{12}{32}-80\,\kos{14}{32}
 \\
\imi{\mi{D\!Jo}}_{34}  &\!\!=\!\!&  
386\,\kos{0}{34}+138\,\kos{2}{34}-18\,\kos{4}{34}-48\,\kos{6}{34}
-174\,\kos{8}{34}-198\,\kos{10}{34}
\\ [0.7 ex] &-&
414\,\kos{12}{34}
-36\,\kos{14}{34}+12\,\kos{16}{34}
 \\
\imi{\mi{D\!Jo}}_{36}  &\!\!=\!\!&\!\!-54\,\kos{0}{36}
-944\,\kos{2}{36}-106\,\kos{4}{36}-326\,\kos{6}{36}
+552\,\kos{8}{36}+200\,\kos{10}{36}
\\ [0.7 ex] &+&
1240\,\kos{12}{36}
+412\,\kos{14}{36}+446\,\kos{16}{36}
 \\
\imi{\mi{D\!Jo}}_{38}  &\!\!=\!\!& 
602\,\kos{0}{38}+446\,\kos{2}{38}+6\,\kos{4}{38}-244\,\kos{6}{38}
-204\,\kos{8}{38}-302\,\kos{10}{38}
\\ [0.7 ex] &-&
554\,\kos{12}{38}-252\,\kos{14}{38}
-184\,\kos{16}{38}+90\,\kos{18}{38}
 \\
\imi{\mi{D\!Jo}}_{40}  &\!\!=\!\!&  
704\,\kos{0}{40}-150\,\kos{2}{40}+666\,\kos{4}{40}-558\,\kos{6}{40}
+672\,\kos{8}{40}-600\,\kos{10}{40}
\\ [0.7 ex] &-&
162\,\kos{12}{40}-828\,\kos{14}{40}
-726\,\kos{16}{40}-570\,\kos{18}{40}
\end{array}
\begin{array}{llll}

\smi{\mi{\ell u}}_{3}&\!\!=\!\!& \frac{
2}{3}\;\pi^{2}
\\[1.5 ex]
\smi{\mi{\ell u}}_{5}&\!\!=\!\!& \frac{ 
47}{90}\;\pi^{4}
\\[1.5 ex] 
\smi{\mi{\ell u}}_{7}&\!\!=\!\!& \frac{ 
12361}{28350}\;\pi^{6}
\\[1.5 ex] 
\smi{\mi{\ell u}}_{9}&\!\!=\!\!& \frac{
10771487}{28576800}\;\pi^{8}
\\[1.5 ex] 
\smi{\mi{\ell u}}_{11}&\!\!=\!\!& \frac{ 
23554574521}{70727580000}\;\pi^{10}
\\[1.5 ex] 
\smi{\mi{\ell u}}_{13}&\!\!=\!\!& \frac{
108745677770927}{364105581840000}\;\pi^{12}
\\[1.5 ex] 
\smi{\mi{\ell u}}_{15}&\!\!=\!\!& \frac{
941991271620333481}{
3479028834481200000}\;\pi^{14}
\\[1.5 ex] 
\smi{\mi{\ell u}}_{17}&\!\!=\!\!& \frac{
14052251175701893474367}{56777750578733184000000}\;\pi^{16}
\\[1.5 ex]
\smi{\mi{\ell u}}_{19}&\!\!=\!\!& \frac{
338235853283681239466745241}{1485476288391396292992000000}\;\pi^{18}
\\[1.5 ex] 
\smi{\mi{\ell u}}_{21}&\!\!=\!\!& \frac{
12480780079925641272419185817807}{59270503906816712090380800000000}\;\pi^{20}
\\[1.5 ex]
\smi{\mi{\ell u}}_{23}&\!\!=\!\!& \frac{
677464224865543063964283025725745801}{3463946059826089104698125094400000000}\;\pi^{22}
 \\[1.5 ex]
\smi{\mi{\ell u}}_{25}&\!\!=\!\!& \frac{
52286450764941086752360153711155317617247}{
286814733753600177869004757816320000000000}\;\pi^{24} 
\\[1.5 ex]
\smi{\mi{\ell u}}_{27}&\!\!=\!\!& \frac{
5576709094295748822539682325837453212563351161}{
32718390752941940290406717747896704000000000000}\;\pi^{26} 
\\[1.5 ex]
\smi{\mi{\ell u}}_{29}&\!\!=\!\!& \frac{
802296252573476631792613234163716692455738580968687}{
5021225992072493692488138159334211369472000000000000}\;\pi^{28}
\\[1.5 ex]
\smi{\mi{\ell u}}_{31}&\!\!=\!\!& \frac{
152478111551613219380016146074649058491512195804169257321}{
1015668487546463661648038146179327604759948800000000000000}\;\pi^{30} 
\\[1.5 ex]
\smi{\mi{\ell u}}_{33}&\!\!=\!\!& \frac{ 
37594440841319141317941608961252368209065786417175227931648127}{
265991388866568275421681414026611747755373471334400000000000000}\;\pi^{32} 
\\[1.5 ex]
\smi{\mi{\ell u}}_{35}&\!\!=\!\!& \frac{
11835141477327660321229365086671544475799466913046047829189854440281}{
88786595646716157494380147595012868342004887864066048000000000000000}\;\pi^{34} 
\\[1.5 ex]
\smi{\mi{\ell u}}_{37}&\!\!=\!\!& \frac{
4690764674086518863265619885194480115513650223236872317083239413123511567}{
37253079801449165361492022327915499298938410850004832419840000000000000000}\;\pi^{36}
\end{array}\]

\[\begin{array}{llll}
 
\smi{\mi{\ell uu}}_{2}&\!\!=\!\!& \frac{ 
20}{81}\;\pi^{2}
\\[1.5 ex] 
\smi{\mi{\ell uu}}_{4}&\!\!=\!\!& \frac{  
1219}{6561}\;\pi^{4}
\\[1.5 ex] 
\smi{\mi{\ell uu}}_{6}&\!\!=\!\!& \frac{ 
401353}{2657205}\;\pi^{6}
\\[1.5 ex]  
\smi{\mi{\ell uu}}_{8}&\!\!=\!\!& \frac{  
36170973257}{281238577200}\;\pi^{8}
\\[1.5 ex]  
\smi{\mi{\ell uu}}_{10}&\!\!=\!\!& \frac{  
7690394022421}{68340974259600}\;\pi^{10}
\\[1.5 ex]  
\smi{\mi{\ell uu}}_{12}&\!\!=\!\!& \frac{ 
6713640059454013219}{66980988871833960000}\;\pi^{12}
\\[1.5 ex]  
\smi{\mi{\ell uu}}_{14}&\!\!=\!\!& \frac{  
270805989843610341382811}{2995215671777347922904000*Pi^14}
\\[1.5 ex]  
\smi{\mi{\ell uu}}_{16}&\!\!=\!\!& \frac{  
159786141600838021397411486857}{1940899755311721454041792000000}\;\pi^{16}
\\[1.5 ex]  
\smi{\mi{\ell uu}}_{18}&\!\!=\!\!& \frac{  
2058426515481430718046750683489449}{27260713423255252510598585356800000}\;\pi^{18}
\\[1.5 ex]  
\smi{\mi{\ell uu}}_{20}&\!\!=\!\!& \frac{  
841315703072694930111846430381192408987}
{12077735169839497555491109612396800000000}\;\pi^{20}
\\[1.5 ex]  
\smi{\mi{\ell uu}}_{22}&\!\!=\!\!& \frac{  
48464413413521817263441986985302547012290219}{
750629677804502793844677045913923045120000000}\;\pi^{22}
\\[1.5 ex]  
\smi{\mi{\ell uu}}_{24}&\!\!=\!\!& \frac{ 
2628015254675206883185671779312299814183061534419657}{
43742674247373390690292770766897336442071756800000000}\;\pi^{24}
\\[1.5 ex]  
\smi{\mi{\ell uu}}_{26}&\!\!=\!\!& \frac{ 
60844567261073718471236142418467451722253518312277829879}{
1084770774949808596303293005485611664049855577600000000000}\;\pi^{26}
\\[1.5 ex]  
\smi{\mi{\ell uu}}_{28}&\!\!=\!\!& \frac{ 
936035972176127532431386156553924195730342423518027758335584419}{
17824584551911771919532967546517705755701449900226816000000000000}\;\pi^{28}
\\[1.5 ex]  
\smi{\mi{\ell uu}}_{30}&\!\!=\!\!& \frac{  
5440418927577589672811832264215414604679682864017117365339405633983}{
110384411296434710448227752930575693980376224423031902976000000000000}\;\pi^{30}
\\[1.5 ex]  
\smi{\mi{\ell uu}}_{32}&\!\!=\!\!& \frac{ 
9346982725501638131817161278540373564378744299131368001679213870917231163657}{
201635760121564836812811651572391186232301061415350378570886348800000000000000}\;\pi^{32}
\\[1.5 ex]  
\smi{\mi{\ell uu}}_{34}&\!\!=\!\!& \frac{  
262610914891683713017869263959215305212295039380981025198736546654546472958800889}{
6011906026852326979569305917375060407367833696287414509977592665538560000000000000}\;\pi^{34}
\end{array}
\begin{array}{llll}
\\
\smi{\ell i}_{n}\!&\!\!:=\!&\! (\sqrt{3}\,\pi)^n\; \smi{\elliast}_{n} \quad\quad
{with} \quad\quad \smi{\elliast}_{n}\in\doQ^{+} \quad\quad \forall n \in -\frac{1}{2}+\doN
\\
\dots\dots&&\dots\dots\dots\dots\dots\dots\dots\dots\dots\dots\dots\dots
\\ 
\smi{{\elliast}}_{-1/2}\!&\!=\!&\!{\frac {1}{2}}
\quad\quad\quad
\smi{{\elliast}}_{{1/2}}={\frac {11}{108}}
\quad\quad\quad
\smi{{\elliast}}_{{3/2}}={\frac {697}{34992}}
\quad\quad\quad
\smi{{\elliast}}_{{5/2}}={\frac {724351}{141717600}}
\\[1.ex]
\smi{{\elliast}}_{{7/2}}\!&\!=\!&\!{\frac {278392949}{214277011200}}
\\[1.ex]
\smi{{\elliast}}_{{9/2}}\!&\!=\!&\!{\frac {244284791741}{728970392102400}}
\\[1.ex]
\smi{{\elliast}}_{{11/2}}\!&\!=\!&\!{\frac {1140363907117019}{12990252387264768000}}
\\[1.ex]
\smi{{\elliast}}_{{13/2}}\!&\!=\!&\!{\frac {212114205337147471}{9119157175859867136000}}
\\[1.ex]
\smi{{\elliast}}_{{15/2}}\!&\!=\!&\!{\frac
{367362844229968131557}{59092138499571939041280000}}
\\[1.ex]
\smi{{\elliast}}_{{17/2}}\!&\!=\!&\!
{\frac {44921192873529779078383921}{26852058655590484819748044800000}}
\\[1.ex]
\smi{{\elliast}}_{{19/2}}\!&\!=\!&\!{\frac
{3174342130562495575602143407}{7012781282343667708197471191040000}}
\\[1.ex]
\smi{{\elliast}}_{{21/2}}\!&\!=\!&\!{\frac{699550295824437662808791404905733}
{5686033191537069214483591616407142400000}}
\\[1.ex]
\smi{{\elliast}}_{{23/2}}\!&\!=\!&\!{\frac {14222388631469863165732695954913158931}{
423723193433342397863317247254660251648000000}}
\\[1.ex]
\smi{{\elliast}}_{{{ {25}/{2}}}}\!&\!=\!&\!
{\frac {5255000379400316520126835457783180207189}{
572026311135012237115478283793791339724800000000}}
\\[1.ex]
\smi{{\elliast}}_{{{ {27}/{2}}}}\!&\!=\!&\!
{\frac {382316740742735395243571101350366537155843}{
151638974842699607584430425049335958785228800000000}}
\\[1.ex]
\smi{{\elliast}}_{{{ {29}/{2}}}}\!&\!=\!&\!
{\frac {16169753990012178960071991589211345955648397560689
}{23313286852215065204225881629456261442356585431040000000000}}
\\[1.ex]
\smi{{\elliast}}_{{{ {31}/{2}}}}\!&\!=\!&\!
{\frac {119390469635156067915857712883546381438702433035719259}{
624423075049728306429986013563356506472078784184975360000000000}}
\\[1.ex]
\smi{{\elliast}}_{{{ {33}/{2}}}}\!&\!=\!&\!
{\frac {1116398659629170045249141261665722279335124967712466031771}{
21141716475033700999106466447228124596131643474934895738880000000000}}
\\[1.ex]
\smi{{\elliast}}_{{{ {35}/{2}}}}\!&\!=\!&\!
{\frac {18640268802093894932827883966494225124248789786595330256830993}
{1276073086981792191594455140948662707478126390514538174742528000000000000}}
\\[1.ex]
\smi{{\elliast}}_{{{ {37}/{2}}}}\!&\!=\!&\!
{\frac {24603580980642759676977649849254935255106862146820276902982636291}
{6079801143190634212536720193852174675060014798129958882092515328000000000000
}}
\\[1.ex]
\smi{{\elliast}}_{{{ {39}/{2}}}}\!&\!=\!&\!
{\frac {
1346006922185440944067965138463911390263357783573661737568466592369}{
1199042521109248556002894034752759318524879440187717108224854327296000000000000
}}
\hspace{39.ex}
\end{array}
\begin{array}{lllll}
\smi{\mi{\ell\!e}}_{2n+1}\!\!&\!\!\equiv\!\!&\! 0 
\\[1.ex]

\smi{\mi{\ell\!e}}_{2n}\!\!&\!\!\equiv\!\!&\!\big(\frac{\pi}{4}\big)^{2n}\,\lambda^{-3n-2}
\;\smi{\mi{\ell\!e}^\ast}_{2n} 
\quad\mi{with}\quad \quad\lambda:=\log2 \quad\quad \mi{and}
\\ [1.5 ex]

\smi{\mi{\ell\!e}^\ast}_{2n}
\!\!&\!\!\equiv\!\!&
\sum_{k=1}^{k=3n}\smi{\mi{\ell\!e}^\ast}_{2n,k}\;\lambda^k
\;\;,\;\;\smi{\mi{\ell\!e}^\ast}_{2n,k}\in\doQ\quad
\\\dotfill&\dots&\dotfill
\\[1. ex]

\smi{\mi{\ell\!e}^\ast}_0  &\!\!=\!\!& 
\frac{1}{2}\lambda 

\\[1.9 ex]
\smi{\mi{\ell\!e}^\ast}_2  &\!\!=\!\!& 
+\lambda
-\frac{1}{6}\lambda^3
  
\\[1.9 ex]
\smi{\mi{\ell\!e}^\ast}_4  &\!\!=\!\!& 
+\frac{10}{3}\lambda
+\frac{2}{3}\lambda^2
-\frac{2}{9}\lambda^3 
-\frac{1}{9}\lambda^4
+\frac{1}{108}\lambda^5
+\frac{7}{540}\lambda^6

\\[1.9 ex]
\smi{\mi{\ell\!e}^\ast}_6  &\!\!=\!\!& 

+\frac{112}{9}\lambda
+\frac{224}{45}\lambda^2
+\frac{26}{135}\lambda^3
-\frac{52}{135}\lambda^4
-\frac{43}{405}\lambda^5
+\frac{34}{2025}\lambda^6
+\frac{331}{24300}\lambda^7
\\[1.ex] &&
-\frac{7}{12150}\lambda^8
-\frac{62}{42525}\lambda^9

\\[1.9 ex]
\smi{\mi{\ell\!e}^\ast}_8  &\!\!=\!\!& 
+\frac{440}{9}\lambda
+\frac{88}{3}\lambda^2
+\frac{5872}{945}\lambda^3
-\frac{176}{315}\lambda^4
-\frac{1802}{2835}\lambda^5
-\frac{101}{945}\lambda^6
+\frac{2801}{85050}\lambda^7
+\frac{76}{4725}\lambda^8
\\ [1.ex] &&
-\frac{17677}{14288400}\lambda^9
-\frac{8383}{4762800}\lambda^{10}
+\frac{941}{23814000}\lambda^{11}
+\frac{2159}{11907000}\lambda^{12}

\\[1.9 ex]
\smi{\mi{\ell\!e}^\ast}_{10} &\!\!=\!\!& 

+\frac{16016}{81}\lambda
+\frac{64064}{405}\lambda^2
+\frac{2312024}{42525}\lambda^3
+\frac{277024}{42525}\lambda^4
-\frac{262084}{127575}\lambda^5
-\frac{18416}{18225}\lambda^6
\\[1.ex] &&
-\frac{8186}{91125}\lambda^7

+\frac{7864}{127575}\lambda^8
+\frac{904423}{45927000}\lambda^9
-\frac{220411}{80372250}\lambda^{10}
-\frac{4359167}{1928934000}\lambda^{11}
\\[1.ex] &&
+\frac{235303}{2411167500}\lambda^{12}

+\frac{754321}{3214890000}\lambda^{13}
-\frac{1469}{482233500}\lambda^{14}
-\frac{4526}{189448875}\lambda^{15}

\\[1.9 ex]
\smi{\mi{\ell\!e}^\ast}_{12} &\!\!=\!\!&
+\frac{198016}{243}\lambda
+\frac{198016}{243}\lambda^2
+\frac{1369472}{3645}\lambda^3
+\frac{1637584}{18225}\lambda^4
+\frac{15535676}{4209975}\lambda^5
-\frac{20733676}{4209975}\lambda^6
\\[1.ex] &&
-\frac{2758192}{1804275}\lambda^7
-\frac{1401608}{63149625}\lambda^8
+\frac{13879099}{126299250}\lambda^9
+\frac{198337}{8419950}\lambda^{10}
-\frac{45253739}{7956852750}\lambda^{11}
\\[1.ex] &&
-\frac{474994117}{159137055000}\lambda^{12}
+\frac{462208231}{1909644660000}\lambda^{13}
+\frac{602881969}{1909644660000}\lambda^{14}
-\frac{89414441}{10503045630000}\lambda^{15}
\\[1.ex] &&
-\frac{3387032899}{105030456300000}\lambda^{16}
+\frac{48691583}{183803298525000}\lambda^{17}
+\frac{977403607}{298680360103125}\lambda^{18}

\\[1.9 ex]
\smi{\mi{\ell\!e}^\ast}_{14}
 &\!\!=\!\!& 
+\frac{826880}{243}\lambda
+\frac{330752}{81}\lambda^2
+\frac{59576704}{25515}\lambda^3
+\frac{33079552}{42525}\lambda^4
+\frac{3920611264}{29469825}\lambda^5
\\[1.ex] &&
-\frac{79270784}{11609325}\lambda^6
-\frac{11637846268}{1149323175}\lambda^7
-\frac{1380040216}{638512875}\lambda^8
+\frac{2690948354}{17239847625}\lambda^9
\\[1.ex] &&
+\frac{153941804}{820945125}\lambda^{10}
+\frac{6173415169}{241357866750}\lambda^{11}
-\frac{1334139179}{120678933375}\lambda^{12}
-\frac{28535702003}{7240736002500}\lambda^{13}
\\[1.ex] &&
+\frac{1985726927}{3620368001250}\lambda^{14}
+\frac{2489824430263}{5734662913980000}\lambda^{15}
-\frac{21102007}{907670610000}\lambda^{16}
\\[1.ex] &&
-\frac{11083211947}{247794076530000}\lambda^{17}
+\frac{534608160781}{652317906465225000}\lambda^{18}
+\frac{988383013399}{217439302155075000}\lambda^{19}
\\[1.ex] &&
-\frac{567191}{22187683893375}\lambda^{20}
-\frac{357848408}{776568936268125}\lambda^{21}
\end{array}
